Kadanoff Sand Pile Model. Avalanche Structure and Wave Shape

Sand pile models are dynamical systems describing the evolution from $N$ stacked grains to a stable configuration. It uses local rules to depict grain moves and iterate it until reaching a fixed configuration from which no rule can be applied. Physicists L. Kadanoff {\em et al} inspire KSPM, extending the well known {\em Sand Pile Model} (SPM). In KSPM($D$), we start from a pile of $N$ stacked grains and apply the rule: $D\!-\!1$ grains can fall from column $i$ onto columns $i+1,i+2,\dots,i+D\!-\!1$ if the difference of height between columns $i$ and $i\!+\!1$ is greater or equal to $D$. Toward the study of fixed points (stable configurations on which no grain can move) obtained from $N$ stacked grains, we propose an iterative study of KSPM evolution consisting in the repeated addition of one grain on a heap of sand, triggering an avalanche at each iteration. We develop a formal background for the study of avalanches, resumed in a finite state word transducer, and explain how this transducer may be used to predict the form of fixed points. Further precise developments provide a plain formula for fixed points of KSPM(3), showing the emergence of a wavy shape.

==> fig-6-1068-1069.tex <==
\begin{tikzpicture}
  %1068
  \node at (-1,.25) {\small $\pi(1068)$};
  \foreach \x in {10,...,21}
    \fill[fill=black!10] (\x*.5,0) rectangle ++ (.5,.5);
  \foreach \x in {13,14,16,21}
    \fill[fill=black!30] (\x*.5,0) rectangle ++ (.5,.5);
  \foreach \x/\n in {0/5,1/0,2/0,3/4,4/1,5/5,6/5,7/4,8/0,9/5,10/2,11/0,12/3,13/5,14/5,15/4,16/5,17/4,18/3,19/2,20/1,21/5,22/4,23/3,24/2,25/1}
    \draw (\x*.5,0) rectangle node {\scriptsize \n} ++ (.5,.5);
  \draw[line width=2pt, densely dashed] (10*.5,.6) -- ++ (0,-1.7) node [below] {\small $\mathcal L(6,1069)$};
  %1069
  \node at (-1,-.75) {\small $\pi(1069)$};
  \foreach \x/\n in {0/0,1/0,2/5,3/3,4/0,5/5,6/4,7/3,8/0,9/5,10/2,11/0,12/3,13/5,14/5,15/4,16/5,17/4,18/3,19/2,20/1,21/0,22/5,23/4,24/3,25/2,26/1}
    \draw (\x*.5,-1) rectangle node {\scriptsize \n} ++ (.5,.5);
  %equality
  \draw[<->] (10*.5+.1,-.25) -- node [above,yshift=-2.5] {\tiny $D\!-\!1$} ++ (5*.5-.2,0);
  \foreach \x in {15,...,20}
    \node at (\x*.5+.25,-.25) {$\downarrow$};
\end{tikzpicture}
%1069: 0   0   5   3   0   5   4   3   0   5   2   0   3   5   5   4   5   4   3   2   1   0   5   4   3   2   1

==> fig-av.tex <==
\begin{tikzpicture}[scale=.4]
  \filldraw[draw=black!40,fill=black!20] (0*.5,0*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,1*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,2*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (5*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,7*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,7*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (5*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (5*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,11*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,11*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (5*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (7*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (8*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (5*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (7*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (5*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (5*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,23*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,23*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,27*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,27*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (5*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (6*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (7*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (8*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (5*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (5*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (7*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,31*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,31*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,31*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (5*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (7*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (8*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (5*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (5*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (5*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (7*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (8*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (1*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (4*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (5*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (7*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (0*.5,56*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (2*.5,56*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (3*.5,56*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!10] (5*.5,56*.5) rectangle ++ (.5,.5);
  \filldraw[draw=black!40,fill=black!20] (6*.5,56*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (13*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (14*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (14*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (15*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (13*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (14*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (15*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (16*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (13*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (14*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (15*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (16*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (17*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (14*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (14*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (15*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (16*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (17*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (18*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (14*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (15*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,55*.5) rectangle ++ (.5,.5);
  \draw[->] (0,0) -- ++ (0,58*.5) node[above] {\scriptsize N};
  \draw[->] (0,0) -- ++ (9.5,0) node[below] {\scriptsize columns};
  \draw[dashed,black!50] (6*.5,0) -- ++ (0,57*.5);
  \draw[dashed,black!50] (9*.5,0) -- ++ (0,57*.5);
  \draw[dashed,black!50] (12*.5,0) -- ++ (0,57*.5);
  \draw[dashed,black!50] (15*.5,0) -- ++ (0,57*.5);
  \node at (7.5*.5,-.5) {\scriptsize $I_2$};
  \node at (10.5*.5,-.5) {\small $\mathbf{I_3}$};
  \node at (13.5*.5,-.5) {\scriptsize $I_4$};
  \draw[line width=2pt] (0,0) -- ++ (0,3*.5) -- ++ (3*.5,0) -- ++ (0,28*.5) -- ++ (3*.5,0) -- ++ (0,26*.5) node[above] {\scriptsize $0(\log N)$} node [above,yshift=10pt] {$\mathcal L(4,\!N)$};
  \draw[line width=2pt,dashed] (4*.5,0) -- ++ (0,3*.5) -- ++ (3*.5,0) -- ++ (0,3*.5) -- ++ (3*.5,0) -- ++ (0,8*.5) -- ++ (2*.5,0) -- ++ (0,.5) -- ++ (.5,0) -- ++ (0,7*.5) -- ++ (.5,0) -- ++ (0,2*.5) -- ++ (.5,0) -- ++ (0,.5) -- ++ (.5,0) -- ++ (0,7*.5) -- ++ (.5,0) -- ++ (0,2*.5) -- ++ (.5,0) -- ++ (0,2*.5) -- ++ (.5,0) -- ++ (0,8*.5) -- ++ (.5,0) -- ++ (0,2*.5) -- ++ (.5,0) -- ++ (0,3*.5) -- ++ (.5,0) -- ++ (0,8*.5) node [above] {\scriptsize $\Theta(\sqrt{N})$};
  \fill[pattern=north east lines] (12*.5,56*.5) rectangle ++ (10*.5,.5);
  \foreach \y/\s in {0/4,1/8,2/12,3/16,4/32,5/48,6/61,7/62,8/78,9/91,10/95,11/96,12/112,13/125,14/138,15/142,16/146,17/147,18/148,19/161,20/177,21/193,22/194,23/195,24/211,25/212,26/216,27/217,28/233,29/234,30/235,31/239,32/282,33/286,34/290,35/291,36/292,37/308,38/309,39/313,40/314,41/360,42/378,43/395,44/411,45/412,46/429,47/430,48/434,49/451,50/452,51/453,52/473,53/474,54/475,55/476,56/480}
    \node at (-1.5,\y*.5+.25) {\tiny $s^{\s}$};
\end{tikzpicture}


==> fig-avalanche25.tex <==
\begin{tikzpicture}[scale=.25]
  %h= 9 6 5 3 2
  \foreach \x/\h in {0/8,1/6,2/5,3/3,4/2}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x,\y) rectangle ++ (1,1);
  \filldraw[fill=black!30] (0,9) rectangle ++ (1,1);
  %i=0
  \draw[->] (5.5,2) -- node[above]{$0$} ++ (1,0);
  %h= 7 7 6 3 2
  \foreach \x/\h in {0/7,1/7,2/6,3/3,4/2}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+7,\y) rectangle ++ (1,1);
  %i=2
  \draw[->] (12.5,2) -- node[above]{$2$} ++ (1,0);
  %h= 7 7 4 4 3
  \foreach \x/\h in {0/7,1/7,2/4,3/4,4/3}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+14,\y) rectangle ++ (1,1);
  %i=1
  \draw[->] (19.5,2) -- node[above]{$1$} ++ (1,0);
  %h= 7 5 5 5 3
  \foreach \x/\h in {0/7,1/5,2/5,3/5,4/3}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+21,\y) rectangle ++ (1,1);
  %i=4
  \draw[->] (26.5,2) -- node[above]{$4$} ++ (1,0);
  %h= 7 5 5 5 1 1 1
  \foreach \x/\h in {0/7,1/5,2/5,3/5,4/1,5/1,6/1}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+28,\y) rectangle ++ (1,1);
  %i=3
  \draw[->] (35.5,2) -- node[above]{$3$} ++ (1,0);
  %h= 7 5 5 3 2 2 1
  \foreach \x/\h in {0/7,1/5,2/5,3/3,4/2,5/2,6/1}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+37,\y) rectangle ++ (1,1);
\end{tikzpicture}

==> fig-example.tex <==
%D=3,N=12
\begin{tikzpicture}[scale=.25]
  %h= 24
  \foreach \x/\h in {0/24}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x,\y) rectangle ++ (1,1);
  %i=0
  \draw[->] (1.5,2) -- node[above]{$0$} ++ (1,0);
  %h= 22 1 1
  \foreach \x/\h in {0/22,1/1,2/1}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+3,\y) rectangle ++ (1,1);
  %i=0
  \draw[->] (6.5,2) -- node[above]{$0$} ++ (1,0);
  %h= 20 2 2
  \foreach \x/\h in {0/20,1/2,2/2}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+8,\y) rectangle ++ (1,1);
  %i=0
  \draw[->] (11.5,2) -- node[above]{$0$} ++ (1,0);
  %h= 18 3 3
  \foreach \x/\h in {0/18,1/3,2/3}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+13,\y) rectangle ++ (1,1);
  %i=0
  \draw[->] (16.5,2) -- node[above]{$0$} ++ (1,0);
  %h= 16 4 4
  \foreach \x/\h in {0/16,1/4,2/4}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+18,\y) rectangle ++ (1,1);
  %i=0
  \draw[->] (21.5,2) -- node[above]{$0$} ++ (1,0);
  %h= 14 5 5
  \foreach \x/\h in {0/14,1/5,2/5}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+23,\y) rectangle ++ (1,1);
  %i=0
  \draw[->] (26.5,2) -- node[above]{$0$} ++ (1,0);
  %h= 12 6 6
  \foreach \x/\h in {0/12,1/6,2/6}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+28,\y) rectangle ++ (1,1);
  %i=0
  \draw[->] (31.5,2) -- node[above]{$0$} ++ (1,0);
  %h= 10 7 7
  \foreach \x/\h in {0/10,1/7,2/7}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+33,\y) rectangle ++ (1,1);
  %i=0
  \draw[->] (36.5,2) -- node[above]{$0$} ++ (1,0);
  %h= 8 8 8
  \foreach \x/\h in {0/8,1/8,2/8}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+38,\y) rectangle ++ (1,1);
  %i=2
  \draw[->] (41.5,2) -- node[above]{$2$} ++ (1,0);
  %h= 8 8 6 1 1
  \foreach \x/\h in {0/8,1/8,2/6,3/1,4/1}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+43,\y) rectangle ++ (1,1);
  %i=2
  \draw[->] (48.5,2) -- node[above]{$2$} ++ (1,0);
  %h= 8 8 4 2 2
  \foreach \x/\h in {0/8,1/8,2/4,3/2,4/2}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+50,\y) rectangle ++ (1,1);
  %i=1
  \draw[->] (55.5,2) -- node[above]{$1$} ++ (1,0);
  %h= 8 6 5 3 2
  \foreach \x/\h in {0/8,1/6,2/5,3/3,4/2}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x+57,\y) rectangle ++ (1,1);
\end{tikzpicture}



==> fig-fp3.tex <==
\begin{tikzpicture}[scale=.75,baseline=0]
  \draw[line width=1pt] (0,9) -- (0,0) -- ++ (6,0) arc (270:180:.5 and .75) arc (270:180:.5 and .75) arc (270:180:.5 and .75) arc (270:180:.5 and .75) arc (270:180:.5 and .75) arc (270:180:.5 and .75) arc (270:180:.5 and .75) arc (270:180:.5 and .75);
  \draw[densely dashed, line width=1pt] (0,9) -- ++ (2,-3);
  \draw[dashed] (1,-.7) node [below] {\scriptsize $O(\log N)$} -- (1,11);
  \draw[dashed] (2,-.2) node [below] {\scriptsize $O(\log N)$} -- (2,9.2);
  \draw[dashed] (6,-.7) node [below] {\scriptsize $\Theta(\sqrt{N})$} -- (6,2);
  \draw[->] (1.2,8.5) .. controls (1+.5*2,8.5) .. (1+.5*2,7.75-.75*2) node [fill=white,,xshift=4,yshift=12,inner sep=1pt] {\tiny \textswab T$^{\log N}$};
  \draw[line width=1pt] (0,9.5) rectangle node[below,yshift=1] {\small $\downarrow$} ++ (.3,.3);
  \node at (-.3,10.6) {\small irregular};\node at (-.3,10.3) {\small avalanches};
  \node at (2.3,10.6) {\small regular};\node at (2.3,10.3) {\small avalanches};
  \node[fill=white,draw=black!30] at (1.5,2) {\scriptsize $N\!-\!1$ grains};
  \node[fill=white,inner sep=1pt] at (1,8.5) {\scriptsize $u$}; 
\end{tikzpicture}



==> fig-gdc-3-0-100.tex <==
\begin{tikzpicture}[scale=.4]
  \draw[->] (0,0) -- ++ (0,43*.5) node[above] {\scriptsize N};
  \draw[->] (0,0) -- ++ (10*.5,0) node[below] {\scriptsize columns};
  \node at (-1.3,0*.5+.25) {\tiny $s^{3}$};
  \filldraw[fill=black!20] (0*.5,0*.5) rectangle ++ (.5,.5);


  \node at (-1.3,1*.5+.25) {\tiny $s^{6}$};
  \filldraw[fill=black!20] (0*.5,1*.5) rectangle ++ (.5,.5);


  \node at (-1.3,2*.5+.25) {\tiny $s^{9}$};
  \filldraw[fill=black!20] (0*.5,2*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (2*.5,2*.5) rectangle ++ (.5,.5);


  \node at (-1.3,3*.5+.25) {\tiny $s^{12}$};
  \filldraw[fill=black!20] (0*.5,3*.5) rectangle ++ (.5,.5);




  \node at (-1.3,4*.5+.25) {\tiny $s^{15}$};
  \filldraw[fill=black!20] (0*.5,4*.5) rectangle ++ (.5,.5);




  \node at (-1.3,5*.5+.25) {\tiny $s^{18}$};
  \filldraw[fill=black!20] (0*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,5*.5) rectangle ++ (.5,.5);


  \node at (-1.3,6*.5+.25) {\tiny $s^{19}$};
  \filldraw[fill=black!20] (0*.5,6*.5) rectangle ++ (.5,.5);




  \node at (-1.3,7*.5+.25) {\tiny $s^{22}$};
  \filldraw[fill=black!20] (0*.5,7*.5) rectangle ++ (.5,.5);




  \node at (-1.3,8*.5+.25) {\tiny $s^{25}$};
  \filldraw[fill=black!20] (0*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,8*.5) rectangle ++ (.5,.5);


  \node at (-1.3,9*.5+.25) {\tiny $s^{26}$};
  \filldraw[fill=black!20] (0*.5,9*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (2*.5,9*.5) rectangle ++ (.5,.5);




  \node at (-1.3,10*.5+.25) {\tiny $s^{29}$};
  \filldraw[fill=black!20] (0*.5,10*.5) rectangle ++ (.5,.5);






  \node at (-1.3,11*.5+.25) {\tiny $s^{32}$};
  \filldraw[fill=black!20] (0*.5,11*.5) rectangle ++ (.5,.5);






  \node at (-1.3,12*.5+.25) {\tiny $s^{35}$};
  \filldraw[fill=black!20] (0*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,12*.5) rectangle ++ (.5,.5);




  \node at (-1.3,13*.5+.25) {\tiny $s^{36}$};
  \filldraw[fill=black!20] (0*.5,13*.5) rectangle ++ (.5,.5);






  \node at (-1.3,14*.5+.25) {\tiny $s^{39}$};
  \filldraw[fill=black!20] (0*.5,14*.5) rectangle ++ (.5,.5);






  \node at (-1.3,15*.5+.25) {\tiny $s^{42}$};
  \filldraw[fill=black!20] (0*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,15*.5) rectangle ++ (.5,.5);


  \node at (-1.3,16*.5+.25) {\tiny $s^{43}$};
  \filldraw[fill=black!20] (0*.5,16*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (2*.5,16*.5) rectangle ++ (.5,.5);




  \node at (-1.3,17*.5+.25) {\tiny $s^{46}$};
  \filldraw[fill=black!20] (0*.5,17*.5) rectangle ++ (.5,.5);






  \node at (-1.3,18*.5+.25) {\tiny $s^{49}$};
  \filldraw[fill=black!20] (0*.5,18*.5) rectangle ++ (.5,.5);






  \node at (-1.3,19*.5+.25) {\tiny $s^{52}$};
  \filldraw[fill=black!20] (0*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,19*.5) rectangle ++ (.5,.5);


  \node at (-1.3,20*.5+.25) {\tiny $s^{53}$};
  \filldraw[fill=black!20] (0*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,20*.5) rectangle ++ (.5,.5);



  \node at (-1.3,21*.5+.25) {\tiny $s^{54}$};
  \filldraw[fill=black!20] (0*.5,21*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (2*.5,21*.5) rectangle ++ (.5,.5);






  \node at (-1.3,22*.5+.25) {\tiny $s^{57}$};
  \filldraw[fill=black!20] (0*.5,22*.5) rectangle ++ (.5,.5);








  \node at (-1.3,23*.5+.25) {\tiny $s^{60}$};
  \filldraw[fill=black!20] (0*.5,23*.5) rectangle ++ (.5,.5);








  \node at (-1.3,24*.5+.25) {\tiny $s^{63}$};
  \filldraw[fill=black!20] (0*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,24*.5) rectangle ++ (.5,.5);




  \node at (-1.3,25*.5+.25) {\tiny $s^{64}$};
  \filldraw[fill=black!20] (0*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,25*.5) rectangle ++ (.5,.5);





  \node at (-1.3,26*.5+.25) {\tiny $s^{65}$};
  \filldraw[fill=black!20] (0*.5,26*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (2*.5,26*.5) rectangle ++ (.5,.5);






  \node at (-1.3,27*.5+.25) {\tiny $s^{68}$};
  \filldraw[fill=black!20] (0*.5,27*.5) rectangle ++ (.5,.5);








  \node at (-1.3,28*.5+.25) {\tiny $s^{71}$};
  \filldraw[fill=black!20] (0*.5,28*.5) rectangle ++ (.5,.5);








  \node at (-1.3,29*.5+.25) {\tiny $s^{74}$};
  \filldraw[fill=black!20] (0*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,29*.5) rectangle ++ (.5,.5);


  \node at (-1.3,30*.5+.25) {\tiny $s^{75}$};
  \filldraw[fill=black!20] (0*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,30*.5) rectangle ++ (.5,.5);


  \node at (-1.3,31*.5+.25) {\tiny $s^{76}$};
  \filldraw[fill=black!20] (0*.5,31*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (2*.5,31*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (4*.5,31*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,31*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,31*.5) rectangle ++ (.5,.5);




  \node at (-1.3,32*.5+.25) {\tiny $s^{79}$};
  \filldraw[fill=black!20] (0*.5,32*.5) rectangle ++ (.5,.5);










  \node at (-1.3,33*.5+.25) {\tiny $s^{82}$};
  \filldraw[fill=black!20] (0*.5,33*.5) rectangle ++ (.5,.5);










  \node at (-1.3,34*.5+.25) {\tiny $s^{85}$};
  \filldraw[fill=black!20] (0*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,34*.5) rectangle ++ (.5,.5);






  \node at (-1.3,35*.5+.25) {\tiny $s^{86}$};
  \filldraw[fill=black!20] (0*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,35*.5) rectangle ++ (.5,.5);





  \node at (-1.3,36*.5+.25) {\tiny $s^{87}$};
  \filldraw[fill=black!20] (0*.5,36*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (2*.5,36*.5) rectangle ++ (.5,.5);








  \node at (-1.3,37*.5+.25) {\tiny $s^{90}$};
  \filldraw[fill=black!20] (0*.5,37*.5) rectangle ++ (.5,.5);










  \node at (-1.3,38*.5+.25) {\tiny $s^{93}$};
  \filldraw[fill=black!20] (0*.5,38*.5) rectangle ++ (.5,.5);










  \node at (-1.3,39*.5+.25) {\tiny $s^{96}$};
  \filldraw[fill=black!20] (0*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,39*.5) rectangle ++ (.5,.5);







  \node at (-1.3,40*.5+.25) {\tiny $s^{97}$};
  \filldraw[fill=black!20] (0*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,40*.5) rectangle ++ (.5,.5);


  \node at (-1.3,41*.5+.25) {\tiny $s^{98}$};
  \filldraw[fill=black!20] (0*.5,41*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (2*.5,41*.5) rectangle ++ (.5,.5);

  \filldraw[fill=black!20] (4*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,41*.5) rectangle ++ (.5,.5);




  \draw[line width=2pt] (0,0) -- ++ (0,2*.5) -- ++ (2*.5,0) -- ++ (0,29*.5) -- ++ (2*.5,0) -- ++ (0,11*.5) node [above] {\scriptsize $0(\log N)$};
  \draw[line width=2pt,dashed] (3*.5,0) -- ++ (0,2*.5) -- ++ (2*.5,0) -- ++ (0,6*.5) -- ++ (2*.5,0) -- ++ (0,11*.5) -- ++ (2*.5,0) -- ++ (0,10*.5) -- ++ (.5,0) -- ++ (0,.5)  -- ++ (.5,0) -- ++ (0,10*.5) -- ++ (.5,0) -- ++ (0,2*.5) node [above] {\scriptsize $\Theta(\sqrt{N})$};
\end{tikzpicture}


==> fig-graph.tex <==
%\shorthandoff{:;!?} %problem compatibilité frenchb et tikz
  \begin{tikzpicture}[scale=1]
    \draw[->] (0,0) -- ++ (0,4) node[above] {$N$};
    \draw[->] (0,0) -- ++ (8.5,0) node[right] {columns};
    \node at (1.4,1.7) {\textcircled{1}};
    \node at (1.9,1.7) {\textcircled{2}};
    \node at (2.5,1.7) {\textcircled{3}};
    \node at (4,1.7) {\textcircled{4}};
    \filldraw[fill=black!10] (0,1.5) node [left] {\scriptsize $\pi(N)$} rectangle ++ (5.1,-.1);
    \draw[domain=0:8,line width=1pt] plot[id=allure1] function {2**(x/4)-1} node [above] {\scriptsize $\Theta(\sqrt{N})$};
    \draw[domain=0:3.5,line width=1pt] plot[id=allure2] function {2**(x/(3.5/2))-1} node [above] {\scriptsize $\mathcal O(\log N)$};
    \draw[domain=0:2,line width=1pt] plot[id=allure3] function {2**x-1} node [above] {\scriptsize $\mathcal O(\log N)$};
  \end{tikzpicture}
%\shorthandon{:;!?} %problem compatibilité frenchb et tikz


==> fig-inductive.tex <==
\begin{tikzpicture}
  %pi(73)
  \foreach \x/\h in {0/15,1/13,2/11,3/9,4/9,5/7,6/5,7/3,8/1}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (\x*.3,\y*.3) rectangle ++ (.3,.3);
  %pi(73)^{\downarrow 0}
  \foreach \x/\h in {0/15,1/13,2/11,3/9,4/9,5/7,6/5,7/3,8/1}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (4.5+\x*.3,\y*.3) rectangle ++ (.3,.3);
  \filldraw[fill=black!60] (4.5+0*.3,16*.3) rectangle ++ (.3,.3);
  %pi(74)
  \foreach \x/\h in {0/14,1/12,2/11,3/9,4/9,5/7,6/5,7/3,8/3,9/1}
    \foreach \y in {1,...,\h}
      \filldraw[fill=black!10] (8+\x*.3,\y*.3) rectangle ++ (.3,.3);
  %caption
  \node at (1,0) {$\pi(73)$};
  \node at (5.5,0) {$\pi(73)^{\downarrow 0}$};
  \node at (7.5,0) {$\overset{*}{\to}$};
  \node at (9,0) {$\pi(74)$};
\end{tikzpicture}

==> fig-intro.tex <==
\begin{tikzpicture}[scale=.75,baseline=0]
  \foreach \x in {0,...,4}{
    \fill[fill=black!10] (6-\x,0) -- ++ (-.5,0) -- ++ (0,.75+1.5*\x) -- ++ (.5,-.75) -- cycle;
    \fill[fill=black!30] (5.5-\x,0) -- ++ (-.5,0) -- ++ (0,1.5+1.5*\x) -- ++ (.5,-.75) -- cycle;
  }
  \foreach \x in {1,...,9}
    \draw[->] (1.2,8.5) .. controls (1+.5*\x,8.5) .. (1+.5*\x,7.75-.75*\x) node [fill=white,,xshift=1,yshift=12,inner sep=1pt] {\tiny \textswab T$^\x$};
  \draw[line width=1pt] (0,9) -- (0,0) -- ++ (6,0) -- cycle;
  \draw[dashed] (1,-.7) node [below] {\scriptsize ?} -- (1,11);
  \draw[dashed] (6,-.7) node [below] {\scriptsize $\Theta(\sqrt{N})$} -- (6,2);
  \draw[line width=1pt] (0,9.5) rectangle node[below,yshift=1] {\small $\downarrow$} ++ (.3,.3);
  \node at (-.3,10.6) {\small irregular};\node at (-.3,10.3) {\small avalanches};
  \node at (2.3,10.6) {\small regular};\node at (2.3,10.3) {\small avalanches};
  \node[fill=white,draw=black!30] at (1.5,2) {\scriptsize $N\!-\!1$ grains};
  \node[fill=white,inner sep=1pt] at (1,8.5) {\scriptsize $u$}; 
\end{tikzpicture}


==> fig-lattice.tex <==
{\small
\begin{tikzpicture}[scale=1]
  \node (a) {$(24,0^\omega)$};
  \node (b) [below of=a,yshift=0cm] {$(21,0,1,0^\omega)$}
    edge [latex-] (a);
  \node (c) [below of=b,yshift=0cm] {$(18,0,2,0^\omega)$}
    edge [latex-] (b);
  \node (d) [below of=c,yshift=0cm] {$(15,0,3,0^\omega)$}
    edge [latex-] (c);
  \node (e) [below of=d,yshift=0cm] {$(12,0,4,0^\omega)$}
    edge [latex-] (d);
  \node (f) [below of=d,xshift=3cm,yshift=0cm] {$(15,2,0,0,1,0^\omega)$}
    edge [latex-] (d);
  \node (g) [below of=e,yshift=0cm] {$(9,0,5,0^\omega)$}
    edge [latex-] (e);
  \node (h) [below of=f,yshift=0cm] {$(12,2,1,0,1,0^\omega)$}
    edge [latex-] (e)
    edge [latex-] (f);
  \node (i) [below of=g,yshift=0cm] {$(6,0,6,0^\omega)$}
    edge [latex-] (g);
  \node (j) [below of=h,yshift=0cm] {$(9,2,2,0,1,0^\omega)$}
    edge [latex-] (g)
    edge [latex-] (h);
  \node (k) [below of=i,yshift=0cm] {$(3,0,7,0^\omega)$}
    edge [latex-] (i);
  \node (l) [below of=j,yshift=0cm] {$(6,2,3,0,1,0^\omega)$}
    edge [latex-] (i)
    edge [latex-] (j);
  \node (m) [below of=k,yshift=0cm] {$(0,0,8,0^\omega)$}
    edge [latex-] (k);
  \node (n) [below of=l,yshift=0cm] {$(3,2,4,0,1,0^\omega)$}
    edge [latex-] (k)
    edge [latex-] (l);
  \node (o) [below of=l,xshift=3cm,yshift=0cm] {$(6,4,0,0,2,0^\omega)$}
    edge [latex-] (l);
  \node (p) [below of=m,yshift=0cm] {$(0,2,5,0,1,0^\omega)$}
    edge [latex-] (m)
    edge [latex-] (n);
  \node (q) [below of=n,yshift=0cm] {$(3,4,1,0,2,0^\omega)$}
    edge [latex-] (n)
    edge [latex-] (o);
  \node (r) [below of=o,yshift=0cm] {$(8,1,0,1,2,0^\omega)$}
    edge [latex-] (o);
  \node (s) [below of=p,yshift=0cm,xshift=1.5cm] {$(0,4,2,0,2,0^\omega)$}
    edge [latex-] (p)
    edge [latex-] (q);
  \node (t) [below of=q,yshift=0cm,xshift=1.5cm] {$(5,1,1,1,2,0^\omega)$}
    edge [latex-] (q)
    edge [latex-] (r);
  \node (u) [below of=s,yshift=0cm,xshift=1.5cm] {$(2,1,2,1,2,0^\omega)$}
    edge [latex-] (s)
    edge [latex-] (t);
\end{tikzpicture}
}


==> fig-lcfg.tex <==
\begin{tikzpicture}
  \node[circle, draw, fill=black!10] (n0) at (0,0) {$N$};
  \node[circle, draw, fill=black!10] (n-1) at (-1.5,0) {\scriptsize sink}
    edge [<-,out=10,in=170] (n0)
    edge [<-,out=-10,in=-170] (n0);
  \node[circle, draw, fill=black!10] (n1) at (1.5,0) {0}
    edge [->,out=170,in=10] (n0)
    edge [->,out=-170,in=-10] (n0);
  \node[circle, draw, fill=black!10] (n2) at (3,0) {0}
    edge [->,out=170,in=10] (n1)
    edge [->,out=-170,in=-10] (n1)
    edge [<-,out=-135,in=-45] (n0);
  \node[circle, draw, fill=black!10] (n3) at (4.5,0) {0}
    edge [->,out=170,in=10] (n2)
    edge [->,out=-170,in=-10] (n2)
    edge [<-,out=135,in=45] (n1);
  \node[circle, draw, fill=black!10] (n4) at (6,0) {0}
    edge [->,out=170,in=10] (n3)
    edge [->,out=-170,in=-10] (n3)
    edge [<-,out=-135,in=-45] (n2);
  \node[circle, draw, fill=black!10] (n5) at (7.5,0) {0}
    edge [->,out=170,in=10] (n4)
    edge [->,out=-170,in=-10] (n4)
    edge [<-,out=135,in=45] (n3);
  \node (n6) at (9,0) {}
    edge [->,dashed,out=170,in=10] (n5)
    edge [->,dashed,out=-170,in=-10] (n5)
    edge [<-,dashed,out=-135,in=-45] (n4);
  \node (n7) at (10.5,0) {}
    edge [<-,dashed,out=135,in=45] (n5);
\end{tikzpicture}

==> fig-long1.tex <==
\begin{tikzpicture}[scale=.4]
  \node at (-1.3,0*.5+.25) {\tiny $s^{4}$};
  \node at (-1.3,1*.5+.25) {\tiny $s^{8}$};
  \node at (-1.3,2*.5+.25) {\tiny $s^{12}$};
  \node at (-1.3,3*.5+.25) {\tiny $s^{16}$};
  \node at (-1.3,4*.5+.25) {\tiny $s^{32}$};
  \node at (-1.3,5*.5+.25) {\tiny $s^{48}$};
  \node at (-1.3,6*.5+.25) {\tiny $s^{61}$};
  \node at (-1.3,7*.5+.25) {\tiny $s^{62}$};
  \node at (-1.3,8*.5+.25) {\tiny $s^{78}$};
  \node at (-1.3,9*.5+.25) {\tiny $s^{91}$};
  \node at (-1.3,10*.5+.25) {\tiny $s^{95}$};
  \node at (-1.3,11*.5+.25) {\tiny $s^{96}$};
  \node at (-1.3,12*.5+.25) {\tiny $s^{112}$};
  \node at (-1.3,13*.5+.25) {\tiny $s^{125}$};
  \node at (-1.3,14*.5+.25) {\tiny $s^{138}$};
  \node at (-1.3,15*.5+.25) {\tiny $s^{142}$};
  \node at (-1.3,16*.5+.25) {\tiny $s^{146}$};
  \node at (-1.3,17*.5+.25) {\tiny $s^{147}$};
  \node at (-1.3,18*.5+.25) {\tiny $s^{148}$};
  \node at (-1.3,19*.5+.25) {\tiny $s^{161}$};
  \node at (-1.3,20*.5+.25) {\tiny $s^{177}$};
  \node at (-1.3,21*.5+.25) {\tiny $s^{193}$};
  \node at (-1.3,22*.5+.25) {\tiny $s^{194}$};
  \node at (-1.3,23*.5+.25) {\tiny $s^{195}$};
  \filldraw[fill=black!50] (0*.5,0*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,1*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,2*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,7*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,7*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,11*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,11*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,23*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,23*.5) rectangle ++ (.5,.5);
  \draw[->] (0,0) -- ++ (4,0) node [right] {\scriptsize colums};
  \draw[->] (0,0) -- ++ (0,12.5) node [above] {\scriptsize $N$};
  \draw[line width=2pt] (3*.5,0) -- ++ (0,24*.5) node [above] {\scriptsize $\mathcal L(4,\!195)$};
  \draw[dashed] (6*.5,0) -- ++ (0,24*.5);
  \draw[<->] (3*.5,-.2) -- node [below] {\tiny $D\!-\!1$} ++ (3*.5,0);
\end{tikzpicture}


==> fig-long2.tex <==
\begin{tikzpicture}[scale=.4]
  \node at (-1.3,6*.5+.25) {\tiny $\phi^1$};
  \node at (-1.3,10*.5+.25) {\tiny $\phi^2$};
  \node at (-1.3,14*.5+.25) {\tiny $\phi^3$};
  \node at (-1.3,15*.5+.25) {\tiny $\phi^4$};
  \node at (-1.3,16*.5+.25) {\tiny $\phi^5$};
  \node at (-1.3,17*.5+.25) {\tiny $\phi^6$};
  \node at (-1.3,21*.5+.25) {\tiny $\phi^7$};
  \node at (-1.3,22*.5+.25) {\tiny $\phi^8$};
  \filldraw[fill=black!50] (0*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,22*.5) rectangle ++ (.5,.5);
  \draw[->] (0,0) -- ++ (4,0) node [right] {\scriptsize colums};
  \draw[->] (0,0) -- ++ (0,12.5) node [above] {\scriptsize $N$};
  \draw[line width=2pt] (3*.5,0) -- ++ (0,24*.5) node [above] {\scriptsize $\mathcal L(4,\!195)$};
  \draw[dashed] (6*.5,0) -- ++ (0,24*.5);
  \draw[<->] (3*.5,-.2) -- node [below] {\tiny $D\!-\!1$} ++ (3*.5,0);
\end{tikzpicture}


==> fig-peak.tex <==
\begin{tikzpicture}
  \filldraw[fill=black] (3*.5,0) rectangle ++ (.5,.5);
  \foreach \x in {7,8,11,16,23}
    \filldraw[fill=black!30] (\x*.5,0) rectangle ++ (.5,.5);
  \foreach \x in {0,...,25}
    \draw (\x*.5,0) rectangle ++ (.5,.5);
  \draw[densely dashed] (13,0) -- ++ (.5,0);
  \draw[densely dashed] (13,.5) -- ++ (.5,0);
  \draw[densely dashed] (0,0) -- ++ (-.5,0);
  \draw[densely dashed] (0,.5) -- ++ (-.5,0);
  \draw[line width=2pt] (0,0) -- ++ (2.5,0) -- ++ (0,.5) -- ++ (-2.5,0) -- cycle;
  \node at (.25,-.25) {$l$};
  \draw[-latex] (3*.5+.25,1) -- ++ (0,-.5);
  \draw[-latex] (3*.5+.25,.5) parabola[bend pos=0.5] bend +(0,.5) +(4*.5,0);
  \draw[-latex] (4*.5+.25,.5) parabola[bend pos=0.5] bend +(0,.5) +(4*.5,0);
  \draw[-latex] (8*.5+.25,.5) parabola[bend pos=0.5] bend +(0,.5) +(3*.5,0);
  \draw[-latex] (9*.5+.25,.5) parabola[bend pos=0.5] bend +(0,.5) +(7*.5,0);
  \foreach \x in {5,6,7,10,11,13,14,15,16}
    \draw[-latex] (\x*.5+.25,0) parabola[bend pos=0.5] bend +(0,-.3) +(-.5,0);
\end{tikzpicture}

==> fig-rule.tex <==
\begin{tikzpicture}
  \foreach \y in {1,...,3}
    \filldraw[fill=black!40] (0,.5*\y) rectangle ++ (.5,.5);
  \filldraw[fill=black!10] (0,0) rectangle ++ (.5,.5);
  \draw[dashed] (.5,0) -- ++ (.5,0);
  \draw[decorate, decoration=brace] (-.2,0) -- node [left] {$\geq D$} ++ (0,2);
  \draw[->] (.25,.75) .. controls (.75,.75) .. (.75,.25);
  \draw[->] (.25,1.25) .. controls (1.25,1.25) .. (1.25,.25);
  \draw[->] (.25,1.75) .. controls (1.75,1.75) .. (1.75,.25);
\end{tikzpicture}

==> fig-trace.tex <==
\begin{tikzpicture}[scale=.4]
  %part1
  \filldraw[fill=black!50] (0*.5,0*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,1*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,1*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,2*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,2*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (2*.5,2*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (2*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,7*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,7*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (2*.5,7*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,11*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (0*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (2*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (0*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (2*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (0*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (2*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (0*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (2*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (3*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (0*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (2*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (0*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (0*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (0*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (0*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (1*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,21*.5) rectangle ++ (.5,.5);
  \draw[dashed,black!50] (0,0) -- ++ (0,24*.5);
  \draw[dashed,black!50] (3*.5,0) -- ++ (0,24*.5);
  \draw[dashed,black!50] (6*.5,0) -- ++ (0,24*.5);
  \draw[dashed,black!50] (9*.5,0) -- ++ (0,24*.5);
  \node at (1.5*.5,-.8) {\scriptsize $I_3$};
  \node at (4.5*.5,-.8) {\small $\mathbf{I_4}$};
  \node at (7.5*.5,-.8) {\scriptsize $I_5$};
  \node at (4.5*.5,-2) {\textcircled{1}};
  %part2
  \def\o2{8}
  \foreach \y/\t in
{0/\epsilon,1/\epsilon,2/\epsilon,3/0,4/1,5/\epsilon,6/2,7/\epsilon,8/0,9/0,10/\epsilon,11/\epsilon,12/1,13/1,14/2,15/2,16/\epsilon,17/0,18/0,19/0,20/\epsilon,21/\epsilon}
    \node at (\o2,\y*.5+.25) {\scriptsize $\t$};
  \node at (\o2,-2) {\textcircled{2}};
  \foreach \a/\b in {0/3,8/10,10/12,12/14,14/16,17/20,20/22}
    \draw[decorate, decoration=brace] (\o2+.5,\b*.5-.1) -- (\o2+.5,\a*.5+.1);
  %part3
  \def\o3{10}
  \foreach \y/\t in
{1/\epsilon,3/0,4/1,5/\epsilon,6/2,7/\epsilon,8.5/0,10.5/\epsilon,12.5/1,14.5/2,16/\epsilon,18/0,20.5/\epsilon}
    \node at (\o3,\y*.5+.25) {\scriptsize $\t$};
  \node at (\o3,-2) {\textcircled{3}};
  %part4
  \def\o4{12}
  \foreach \y/\t in
{3/0,4/1,6/2,8.5/0,12.5/1,14.5/2,18/0}
    \node at (\o4,\y*.5+.25) {\scriptsize $\t$};
  \node at (\o4,-2) {\textcircled{4}};
\end{tikzpicture}


==> fig-transducer.tex <==
\begin{tikzpicture}[scale=1.5]
  \node[circle,draw,line width=1pt,fill=black!30] (21) at (0,0) {21};
  \node[circle,draw,line width=1pt,fill=black!30] (11) at (4,0) {11}
    edge [->,line width=1pt,out=-170,in=-10] node [below=-3pt] {$a|\epsilon$} (21)
    edge [<-,line width=1pt,out=170, in= 10] node [above=-3pt] {$b|ab$} (21);
  \node[circle,draw,line width=1pt,fill=black!30] (12) at (0,-4) {12}
    edge [->,line width=1pt,out=100,in=-100] node [left=-3pt] {$b|b$} (21)
    edge [<-,line width=1pt,out=80,in=-80] node [right=-3pt] {$a|a$} (21);
  \node[circle,draw,line width=1pt,fill=black!30] (22) at (4,-4) {22}
    edge [->,line width=1pt,out=-170,in=-10] node [below=-3pt] {$b|ba$} (12)
    edge [<-,line width=1pt,out=170,in=10] node [above=-3pt] {$a|\epsilon$} (12)
    edge [->,line width=1pt,out=100,in=-100] node [left=-3pt] {$a|ba$} (11)
    edge [<-,line width=1pt,out=80,in=-80] node [right=-3pt] {$b|\epsilon$} (11);
  \node[circle,draw,line width=1pt,fill=black!10] (20) at (2,-2) {20}
    edge [->,line width=1pt] node[below=-3pt] {$b|\epsilon$} (12)
    edge [->,line width=1pt] node[below=-3pt] {$a|\epsilon$} (11);
  \node[circle,draw,line width=1pt,fill=black!10] (10) at (1,-1) {10}
    edge [->,line width=1pt] node[below=-3pt] {$b|\epsilon$} (21)
    edge [->,line width=1pt] node[below=-3pt] {$a|\epsilon$} (20);
  \node[circle,draw,double,line width=1pt,fill=black!10] (00) at (2.5,-.5) {00}
    edge [->,line width=1pt] node[below=-3pt] {$b|\epsilon$} (11)
    edge [->,line width=1pt] node[below=-3pt] {$a|\epsilon$} (10);
\end{tikzpicture}

==> fig-wave.tex <==
\begin{tikzpicture}[scale=.5]
          \filldraw[fill=black!10] (3*.3,0) rectangle ++ (.3,.3);
          \foreach \y in {0,1}
            \filldraw[fill=black!10] (2*.3,.3+\y*.3) rectangle ++ (.3,.3);
          \foreach \y in {0,...,2}
            \filldraw[fill=black!10] (.3,3*.3+\y*.3) rectangle ++ (.3,.3);
          \foreach \y in {0,...,3}
            \filldraw[fill=black!10] (0,6*.3+\y*.3) rectangle ++ (.3,.3);
          \draw[line width=1.5pt] (4*.3,0) arc (-90:-180:4*.3cm and 10*.3cm);
          \draw[dashed,color=black!30] (4*.3,0) -- ++ (2*.3,0);
          \draw[dashed,color=black!30] (4*.3,.3) -- ++ (2*.3,0);
          \draw[dashed,color=black!30] (3*.3,3*.3) -- ++ (3*.3,0);
          \draw[dashed,color=black!30] (2*.3,6*.3) -- ++ (4*.3,0);
          \draw[dashed,color=black!30] (.3,10*.3) -- ++ (5*.3,0);
          \draw[decorate, decoration=brace] (6*.3,.3) -- node [right] {\scriptsize 1} ++ (0,-.3);
          \draw[decorate, decoration=brace] (6*.3,3*.3) -- node [right] {\scriptsize 2} ++ (0,-2*.3);
          \draw[decorate, decoration=brace] (6*.3,10*.3) -- node [right] {\scriptsize $D\!-\!1$} ++ (0,-4*.3);
          \node at (6*.3+.2,4.5*.3) {\rotatebox{90}{$\dots$}};
          \draw[line width=1.5pt] (0,10*.3) arc (-90:-180:4*.3cm and 10*.3cm);
          \draw[line width=1.5pt] (-4*.3,20*.3) arc (-90:-180:4*.3cm and 10*.3cm);
          %\draw[line width=1.5pt] (-8*.3,30*.3) arc (-90:-180:4*.3cm and 10*.3cm);
        \end{tikzpicture}
